A Fiber Measurement System with Approximate Deconvolution Based on the Analysis of Fault Clusters in Linearized Bregman Iterations

Automatic detection of faults in optical fibers is an active area of research that plays a significant role in the design of reliable and stable optical networks. A fiber measurement system that combines automated data acquisition and processing represents a disruptive impact in the management of optical fiber networks with fast and reliable event detection. It has been shown in the literature that the linearized Bregman iterations (LBI) algorithm and variations can be successfully used for processing and accurately identifying faults in a fiber profile. One of the factors that impact the performance of these algorithms is the degradation of spatial resolution, which is mainly caused by the appearance of fault clusters due to a reduced number of iterations. In this paper, a method is proposed based on an approximate deconvolution approach for increasing the spatial resolution, possible after a thorough analysis of fault clusters that appear in the algorithm's output. The effect of such approximate deconvolution is shown to extend beyond the improvement of spatial resolution, allowing for better performances to be reached at shorter processing times. An efficient hardware architecture that implements the approximate deconvolution, compatible with the hardware structure recently presented for the LBI algorithm, is also proposed and discussed.

==> Coeff_Equalizer.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=1]



    \begin{axis}[
        % don't show any `xticklabels' on the first (upper) plot
        xticklabels={},
        % give the plot a (coordinate/node) `name'
        name=first plot,
        width=.9\columnwidth,
        height=.4\columnwidth,
        xmin=20,
        xmax=200,      
        ymin=0.96,
        ymax=0.99,
       % yticklabels={ 0.98, 0.99},  
        ylabel style={font=\large},
        ylabel={RTP}, 
        legend entries={Original LBI ,
            Split-profile LBI  ,
        	Split-profile LBI with compensation},
       legend style={at={(0.0,1.2)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small},     
    ]
    
    \addplot [color=blue,solid,line width=2.0pt]
    table[x index=0, y index=1]{./dat/Fixed_LB_LBsplit.dat%  
    };
    
    \addplot [color=teal,solid,line width=2.0pt]
    table[x index=0, y index=2]{./dat/Fixed_LB_LBsplit.dat%  
    };

      \addplot [color=red,solid,line width=2.0pt]
        table[x index=0, y index=1]{./dat/Coeff_Equalizer_all.dat%  
        };
        
        
        
       
    \end{axis}



\begin{axis}[
	 % don't show any `xticklabels' on the first (upper) plot
	xticklabels={},
	% give the plot a (coordinate/node) `name'
	name=second plot,
	at=(first plot.south),
	% ... and use an appropriate `anchor'
	anchor=north,
	width=.9\columnwidth,
	height=.4\columnwidth,
	xmin=20,
	xmax=200, 
	ymode=log,
	%yticklabels={$10^{-4}$},     	
%	ymin=0.5e-4,
%	ymax=5e-4,
	ylabel style={font=\large},
	ylabel={RFP},
	]
	
	    \addplot [color=blue,solid,line width=2.0pt]
	table[x index=0, y index=3]{./dat/Fixed_LB_LBsplit.dat%  
	};
	
	\addplot [color=teal,solid,line width=2.0pt]
	table[x index=0, y index=4]{./dat/Fixed_LB_LBsplit.dat%  
	};
	\addplot [color=red,solid,line width=2.0pt]
	table[x index=0, y index=2]{./dat/Coeff_Equalizer_all.dat%  
	};
	
	
	
	
\end{axis}



    \begin{axis}[
        % plot the second plot relative to the first one ...
        at=(second plot.south),
        % ... and use an appropriate `anchor'
        anchor=north,
%        % if you need an "offset" between the plots, you can add e.g. a `yshift'
%        yshift=-5mm,
width=.9\columnwidth,
height=.4\columnwidth,
xmin=20,
xmax=200,
xlabel style={font=\small},
xlabel={number of compensation coefficients },
%ymode=log,
ymin=0.7,
ymax=1,
ylabel style={font=\large},
ylabel={MCC},
    ]
    
        \addplot [color=blue,solid,line width=2.0pt]
    table[x index=0, y index=5]{./dat/Fixed_LB_LBsplit.dat%  
    };
    
    \addplot [color=teal,solid,line width=2.0pt]
    table[x index=0, y index=6]{./dat/Fixed_LB_LBsplit.dat%  
    };
       \addplot [color=red,solid,line width=2.0pt]
       table[x index=0, y index=3]{./dat/Coeff_Equalizer_all.dat%  
       };
    \end{axis}
\end{tikzpicture}


==> Experimental_profile.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=1]
%[spy using outlines={black,rectangle,magnification=1.5,size=1.5cm, connect spies}]

\begin{axis}[%
width=.8\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\large},
xlabel={$\Delta$},
xmajorgrids,
xtick={2,4,6,8,10,12,14,16,18,20},
%ymode=log,
ymin=0,
ymax=0.8,
yminorticks=true,
%ylabel style={font=\footnotesize},
ylabel={Relative Step size},
%yticklabels={,,},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={profile,
	profile LB,
    profile Split,
	profile Eq,
    beta LB,
    beta split,
    beta Eq},
legend style={at={(0.70,0.49)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\large}
]
%north east
%\addlegendimage{only marks,color=red,fill=gray!20,mark=diamond,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=blue,fill=green!20,mark=triangle,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}

\addplot [color=violet,solid,line width=1.5pt]
table[x index=0, y index=1]{./dat/Experimental_Profile.dat%  
};

\addplot [color=teal,solid,line width=1.5pt]
table[x index=0, y index=2]{./dat/Experimental_Profile.dat%  
};

\addplot [color=red,solid,line width=1.5pt]
table[x index=0, y index=3]{./dat/Experimental_Profile.dat%  
}; 

\addplot [color=black,solid,line width=1.5pt]
table[x index=0, y index=4]{./dat/Experimental_Profile.dat%  
};

\addplot [color=magenta,solid,line width=1.5pt]
table[x index=0, y index=5]{./dat/Experimental_Profile.dat%  
};

\addplot [color=blue,solid,line width=1.5pt]
table[x index=0, y index=6]{./dat/Experimental_Profile.dat%  
};

\addplot [color=orange,solid,line width=1.5pt]
table[x index=0, y index=7]{./dat/Experimental_Profile.dat%  
};




%\addplot [color=black,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	-10	15.07773175	\\
%	-8	11.97666805	\\
%	-6	9.513405588	\\
%	-4	7.556766667	\\
%	-2	6.002553127	\\
%	0	4.767997429	\\
%	2	3.787354981	\\
%	4	3.008402996	\\
%	6	2.389659441	\\
%	8	1.898173966	\\
%	10	1.507773175	\\
%	};
\end{axis}
%\spy [blue] on (7.6,4.1) in node [below] at (8.2,3.6);
\end{tikzpicture}%



==> LBI Improvements_arXIv_ok/Coeff_Equalizer.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=1]



    \begin{axis}[
        % don't show any `xticklabels' on the first (upper) plot
        xticklabels={},
        % give the plot a (coordinate/node) `name'
        name=first plot,
        width=.9\columnwidth,
        height=.4\columnwidth,
        xmin=20,
        xmax=200,      
        ymin=0.96,
        ymax=0.99,
       % yticklabels={ 0.98, 0.99},  
        ylabel style={font=\large},
        ylabel={RTP}, 
        legend entries={Original LBI ,
            Split-profile LBI  ,
        	Split-profile LBI with compensation},
       legend style={at={(0.0,1.2)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small},     
    ]
    
    \addplot [color=blue,solid,line width=2.0pt]
    table[x index=0, y index=1]{./dat/Fixed_LB_LBsplit.dat%  
    };
    
    \addplot [color=teal,solid,line width=2.0pt]
    table[x index=0, y index=2]{./dat/Fixed_LB_LBsplit.dat%  
    };

      \addplot [color=red,solid,line width=2.0pt]
        table[x index=0, y index=1]{./dat/Coeff_Equalizer_all.dat%  
        };
        
        
        
       
    \end{axis}



\begin{axis}[
	 % don't show any `xticklabels' on the first (upper) plot
	xticklabels={},
	% give the plot a (coordinate/node) `name'
	name=second plot,
	at=(first plot.south),
	% ... and use an appropriate `anchor'
	anchor=north,
	width=.9\columnwidth,
	height=.4\columnwidth,
	xmin=20,
	xmax=200, 
	ymode=log,
	%yticklabels={$10^{-4}$},     	
%	ymin=0.5e-4,
%	ymax=5e-4,
	ylabel style={font=\large},
	ylabel={RFP},
	]
	
	    \addplot [color=blue,solid,line width=2.0pt]
	table[x index=0, y index=3]{./dat/Fixed_LB_LBsplit.dat%  
	};
	
	\addplot [color=teal,solid,line width=2.0pt]
	table[x index=0, y index=4]{./dat/Fixed_LB_LBsplit.dat%  
	};
	\addplot [color=red,solid,line width=2.0pt]
	table[x index=0, y index=2]{./dat/Coeff_Equalizer_all.dat%  
	};
	
	
	
	
\end{axis}



    \begin{axis}[
        % plot the second plot relative to the first one ...
        at=(second plot.south),
        % ... and use an appropriate `anchor'
        anchor=north,
%        % if you need an "offset" between the plots, you can add e.g. a `yshift'
%        yshift=-5mm,
width=.9\columnwidth,
height=.4\columnwidth,
xmin=20,
xmax=200,
xlabel style={font=\small},
xlabel={number of compensation coefficients },
%ymode=log,
ymin=0.7,
ymax=1,
ylabel style={font=\large},
ylabel={MCC},
    ]
    
        \addplot [color=blue,solid,line width=2.0pt]
    table[x index=0, y index=5]{./dat/Fixed_LB_LBsplit.dat%  
    };
    
    \addplot [color=teal,solid,line width=2.0pt]
    table[x index=0, y index=6]{./dat/Fixed_LB_LBsplit.dat%  
    };
       \addplot [color=red,solid,line width=2.0pt]
       table[x index=0, y index=3]{./dat/Coeff_Equalizer_all.dat%  
       };
    \end{axis}
\end{tikzpicture}


==> LBI Improvements_arXIv_ok/Experimental_profile.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=1]
%[spy using outlines={black,rectangle,magnification=1.5,size=1.5cm, connect spies}]

\begin{axis}[%
width=.8\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\large},
xlabel={$\Delta$},
xmajorgrids,
xtick={2,4,6,8,10,12,14,16,18,20},
%ymode=log,
ymin=0,
ymax=0.8,
yminorticks=true,
%ylabel style={font=\footnotesize},
ylabel={Relative Step size},
%yticklabels={,,},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={profile,
	profile LB,
    profile Split,
	profile Eq,
    beta LB,
    beta split,
    beta Eq},
legend style={at={(0.70,0.49)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\large}
]
%north east
%\addlegendimage{only marks,color=red,fill=gray!20,mark=diamond,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=blue,fill=green!20,mark=triangle,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}

\addplot [color=violet,solid,line width=1.5pt]
table[x index=0, y index=1]{./dat/Experimental_Profile.dat%  
};

\addplot [color=teal,solid,line width=1.5pt]
table[x index=0, y index=2]{./dat/Experimental_Profile.dat%  
};

\addplot [color=red,solid,line width=1.5pt]
table[x index=0, y index=3]{./dat/Experimental_Profile.dat%  
}; 

\addplot [color=black,solid,line width=1.5pt]
table[x index=0, y index=4]{./dat/Experimental_Profile.dat%  
};

\addplot [color=magenta,solid,line width=1.5pt]
table[x index=0, y index=5]{./dat/Experimental_Profile.dat%  
};

\addplot [color=blue,solid,line width=1.5pt]
table[x index=0, y index=6]{./dat/Experimental_Profile.dat%  
};

\addplot [color=orange,solid,line width=1.5pt]
table[x index=0, y index=7]{./dat/Experimental_Profile.dat%  
};




%\addplot [color=black,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	-10	15.07773175	\\
%	-8	11.97666805	\\
%	-6	9.513405588	\\
%	-4	7.556766667	\\
%	-2	6.002553127	\\
%	0	4.767997429	\\
%	2	3.787354981	\\
%	4	3.008402996	\\
%	6	2.389659441	\\
%	8	1.898173966	\\
%	10	1.507773175	\\
%	};
\end{axis}
%\spy [blue] on (7.6,4.1) in node [below] at (8.2,3.6);
\end{tikzpicture}%



==> LBI Improvements_arXIv_ok/MCC.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=1]
%[spy using outlines={black,rectangle,magnification=1.5,size=1.5cm, connect spies}]

\begin{axis}[%
width=.75\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=100,
xmax=450,
xlabel style={font=\small},
xlabel={iterations},
xmajorgrids,
%ymode=log,
ymin=0.4,
ymax=1,
ylabel style={font=\small},
ylabel={MCC},
%yticklabels={,,},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={Original LBI ,
            Split-profile LBI  ,
        	Split-profile LBI with compensation},
legend style={at={(0.10,0.10)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small}
]
%north east
%\addlegendimage{only marks,color=red,fill=gray!20,mark=diamond,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=blue,fill=green!20,mark=triangle,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}

\addplot [color=blue,solid,line width=2.0pt]
       table[x index=0, y index=1]{./dat/MCC.dat%  
       };
       \addplot [color=teal,solid,line width=2.0pt]
       table[x index=0, y index=2]{./dat/MCC.dat%  
       };
       
       \addplot [color=red,solid,line width=2.0pt]
       table[x index=0, y index=3]{./dat/MCC.dat%  
       }; 
%\addplot [color=black,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	-10	15.07773175	\\
%	-8	11.97666805	\\
%	-6	9.513405588	\\
%	-4	7.556766667	\\
%	-2	6.002553127	\\
%	0	4.767997429	\\
%	2	3.787354981	\\
%	4	3.008402996	\\
%	6	2.389659441	\\
%	8	1.898173966	\\
%	10	1.507773175	\\
%	};
\end{axis}
%\spy [blue] on (7.6,4.1) in node [below] at (8.2,3.6);
\end{tikzpicture}%



==> LBI Improvements_arXIv_ok/MCC_coeff.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=1]
%[spy using outlines={black,rectangle,magnification=1.5,size=1.5cm, connect spies}]

\begin{axis}[%
width=.75\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=20,
xmax=200,
xlabel style={font=\small},
xlabel={number of compensation coefficients },
xmajorgrids,
%ymode=log,
ymin=0.6,
ymax=1,
ylabel style={font=\small},
ylabel={MCC},
%yticklabels={,,},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={Original LBI ,
            Split-profile LBI  ,
        	Split-profile LBI with compensation},
legend style={at={(0.10,0.10)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small}
]
%north east
%\addlegendimage{only marks,color=red,fill=gray!20,mark=diamond,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=blue,fill=green!20,mark=triangle,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}

\addplot [color=blue,solid,line width=2.0pt]
    table[x index=0, y index=5]{./dat/Fixed_LB_LBsplit.dat%  
    };
    
\addplot [color=teal,solid,line width=2.0pt]
    table[x index=0, y index=6]{./dat/Fixed_LB_LBsplit.dat%  
    };
\addplot [color=red,solid,line width=2.0pt]
       table[x index=0, y index=3]{./dat/Coeff_Equalizer_all.dat%  
       };
%\addplot [color=black,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	-10	15.07773175	\\
%	-8	11.97666805	\\
%	-6	9.513405588	\\
%	-4	7.556766667	\\
%	-2	6.002553127	\\
%	0	4.767997429	\\
%	2	3.787354981	\\
%	4	3.008402996	\\
%	6	2.389659441	\\
%	8	1.898173966	\\
%	10	1.507773175	\\
%	};
\end{axis}
%\spy [blue] on (7.6,4.1) in node [below] at (8.2,3.6);
\end{tikzpicture}%



==> LBI Improvements_arXIv_ok/MCC_convo_Matrix.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=1]
%[spy using outlines={black,rectangle,magnification=1.5,size=1.5cm, connect spies}]

\begin{axis}[%
width=.75\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=100,
xmax=450,
xlabel style={font=\large},
xlabel={$\Delta$},
xmajorgrids,
xtick={100,150,200,250,300,350,400,450},
%ymode=log,
ymin=0.2,
ymax=1,
yminorticks=true,
ylabel style={font=\large},
ylabel={MCC},
%yticklabels={,,},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={Original LBI,
	Split-profile LBI,
	Split-profile LBI after deconvolution,
	},
legend style={at={(0.13,0.30)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small}
]
%north east
%\addlegendimage{only marks,color=red,fill=gray!20,mark=diamond,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=blue,fill=green!20,mark=triangle,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}

\addplot [color=blue,solid,line width=1.5pt]
table[x index=0, y index=1]{./dat/MCC_Conv_Matrix.dat%  
};

\addplot [color=red,solid,line width=1.5pt]
table[x index=0, y index=2]{./dat/MCC_Conv_Matrix.dat%  
};

\addplot [color=violet,solid,line width=1.5pt]
table[x index=0, y index=3]{./dat/MCC_Conv_Matrix.dat%  
}; 


%\addplot [color=black,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	-10	15.07773175	\\
%	-8	11.97666805	\\
%	-6	9.513405588	\\
%	-4	7.556766667	\\
%	-2	6.002553127	\\
%	0	4.767997429	\\
%	2	3.787354981	\\
%	4	3.008402996	\\
%	6	2.389659441	\\
%	8	1.898173966	\\
%	10	1.507773175	\\
%	};
\end{axis}
%\spy [blue] on (7.6,4.1) in node [below] at (8.2,3.6);
\end{tikzpicture}%



==> LBI Improvements_arXIv_ok/RTP_RFP_MCC.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=1]



    \begin{axis}[
        % don't show any `xticklabels' on the first (upper) plot
        xticklabels={},
        % give the plot a (coordinate/node) `name'
        name=first plot,
        width=.9\columnwidth,
        height=.4\columnwidth,
        xmin=100,
        xmax=450,      
        ymin=0.75,
        ymax=1,
        ylabel style={font=\large},
        ylabel={RTP},
        legend entries={Original LBI ,
        	Split-profile LBI  ,
        	Split-profile LBI with compensation},
        legend style={at={(0.0,1.2)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small}
    ]
        \addplot [color=blue,solid,line width=2.0pt]
        table[x index=0, y index=1]{./dat/RTP.dat%  
        };
        
        \addplot [color=teal,solid,line width=2.0pt]
        table[x index=0, y index=2]{./dat/RTP.dat%  
        };
        
        \addplot [color=red,solid,line width=2.0pt]
        table[x index=0, y index=3]{./dat/RTP.dat%  
        }; 
    \end{axis}



\begin{axis}[
	 % don't show any `xticklabels' on the first (upper) plot
	xticklabels={},
	% give the plot a (coordinate/node) `name'
	name=second plot,
	at=(first plot.south),
	% ... and use an appropriate `anchor'
	anchor=north,
	width=.9\columnwidth,
	height=.4\columnwidth,
	xmin=100,
	xmax=450, 
	ymode=log,
%	yticklabels={},     	
%	ymin=0.5e-4,
%	ymax=5e-4,
	ylabel style={font=\large},
	ylabel={RFP},
	]
	\addplot [color=blue,solid,line width=2.0pt]
	table[x index=0, y index=1]{./dat/RFP.dat%  
	};
	
	\addplot [color=teal,solid,line width=2.0pt]
	table[x index=0, y index=2]{./dat/RFP.dat%  
	};
	
	\addplot [color=red,solid,line width=2.0pt]
	table[x index=0, y index=3]{./dat/RFP.dat%  
	}; 
	
	
\end{axis}



    \begin{axis}[
        % plot the second plot relative to the first one ...
        at=(second plot.south),
        % ... and use an appropriate `anchor'
        anchor=north,
%        % if you need an "offset" between the plots, you can add e.g. a `yshift'
%        yshift=-5mm,
width=.9\columnwidth,
height=.4\columnwidth,
xmin=100,
xmax=450,
xlabel style={font=\small},
xlabel={iterations},
%ymode=log,
ymin=0.4,
ymax=1,
ylabel style={font=\large},
ylabel={MCC},
    ]
       \addplot [color=blue,solid,line width=2.0pt]
       table[x index=0, y index=1]{./dat/MCC.dat%  
       };
       
       \addplot [color=teal,solid,line width=2.0pt]
       table[x index=0, y index=2]{./dat/MCC.dat%  
       };
       
       \addplot [color=red,solid,line width=2.0pt]
       table[x index=0, y index=3]{./dat/MCC.dat%  
       }; 
    \end{axis}
\end{tikzpicture}

==> LBI Improvements_arXIv_ok/RelativeStep_average.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=1]
%[spy using outlines={black,rectangle,magnification=1.5,size=1.5cm, connect spies}]

\begin{axis}[%
width=.75\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\large},
xlabel={$\Delta$},
xmajorgrids,
xtick={2,4,6,8,10,12,14,16,18,20},
%ymode=log,
ymin=0,
ymax=0.8,
yminorticks=true,
ylabel style={font=\small},
ylabel={Relative Step size},
%yticklabels={,,},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={iterations=450,
	iterations=350,
    iterations=300,
	iterations=250,
    iterations=200,
    iterations=100},
legend style={at={(0.48,0.29)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small}
]
%north east
%\addlegendimage{only marks,color=red,fill=gray!20,mark=diamond,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=blue,fill=green!20,mark=triangle,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}

\addplot [color=violet,solid,line width=1.5pt]
table[x index=0, y index=1]{./dat/RelativeDeltaStep_average_all.dat%  
};

\addplot [color=teal,solid,line width=1.5pt]
table[x index=0, y index=2]{./dat/RelativeDeltaStep_average_all.dat%  
};

\addplot [color=red,solid,line width=1.5pt]
table[x index=0, y index=3]{./dat/RelativeDeltaStep_average_all.dat%  
}; 

\addplot [color=black,solid,line width=1.5pt]table[x index=0, y index=4]{./dat/RelativeDeltaStep_average_all.dat%  
};

\addplot [color=magenta,solid,line width=1.5pt]
table[x index=0, y index=5]{./dat/RelativeDeltaStep_average_all.dat%  
};

\addplot [color=blue,solid,line width=1.5pt]
table[x index=0, y index=6]{./dat/RelativeDeltaStep_average_all.dat%  
};
%\addplot [color=black,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	-10	15.07773175	\\
%	-8	11.97666805	\\
%	-6	9.513405588	\\
%	-4	7.556766667	\\
%	-2	6.002553127	\\
%	0	4.767997429	\\
%	2	3.787354981	\\
%	4	3.008402996	\\
%	6	2.389659441	\\
%	8	1.898173966	\\
%	10	1.507773175	\\
%	};
\end{axis}
%\spy [blue] on (7.6,4.1) in node [below] at (8.2,3.6);
\end{tikzpicture}%



==> LBI Improvements_arXIv_ok/cluster_shape.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=1]
%[spy using outlines={black,rectangle,magnification=1.5,size=1.5cm, connect spies}]

\begin{axis}[%
width=.8\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=2,
xmax=22,
xlabel style={font=\small},
xlabel={length of the cluster},
xmajorgrids,
%xtick={2,4,6,8,10,12,14,16,18,20},
%ymode=log,
ymin=0,
ymax=1,
yminorticks=true,
%ylabel style={font=\footnotesize},
ylabel={},
%yticklabels={,,},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={cluster 1,
	cluster 2,
    cluster 3,
	cluster 4,
    cluster 5,
    cluster 6,
    average of clusters},
legend style={at={(0.53,0.42)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small}
]
%north east
%\addlegendimage{only marks,color=red,fill=gray!20,mark=diamond,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=blue,fill=green!20,mark=triangle,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}

\addplot [color=violet,solid,line width=1.5pt]
table[x index=0, y index=1]{./dat/shape cluster.dat%  
};

\addplot [color=teal,solid,line width=1.5pt]
table[x index=0, y index=2]{./dat/shape cluster.dat%  
};

\addplot [color=red,solid,line width=1.5pt]
table[x index=0, y index=3]{./dat/shape cluster.dat%  
}; 

\addplot [color=orange,solid,line width=1.5pt]table[x index=0, y index=4]{./dat/shape cluster.dat%  
};

\addplot [color=magenta,solid,line width=1.5pt]
table[x index=0, y index=5]{./dat/shape cluster.dat%  
};

\addplot [color=blue,solid,line width=1.5pt]
table[x index=0, y index=6]{./dat/shape cluster.dat%  
};

\addplot [color=black, dashed,line width=1.7pt]
table[x index=0, y index=7]{./dat/shape cluster.dat%  
};
%\addplot [color=black,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	-10	15.07773175	\\
%	-8	11.97666805	\\
%	-6	9.513405588	\\
%	-4	7.556766667	\\
%	-2	6.002553127	\\
%	0	4.767997429	\\
%	2	3.787354981	\\
%	4	3.008402996	\\
%	6	2.389659441	\\
%	8	1.898173966	\\
%	10	1.507773175	\\
%	};
\end{axis}
%\spy [blue] on (7.6,4.1) in node [below] at (8.2,3.6);
\end{tikzpicture}%



==> LBI Improvements_arXIv_ok/figure_Equal_Conv_Matrix.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=1][line cap=round,line join=round]



    \begin{axis}[
        % don't show any `xticklabels' on the first (upper) plot
        xticklabels={},
        % give the plot a (coordinate/node) `name'
        name=first plot,
        width=.9\columnwidth,
        height=.5\columnwidth,
        xmin=12050,
        xmax=12550,      
        ymin=9.5,
        ymax=18,
        ylabel style={font=\small},
        ylabel={OTDR Intensity (dB)},
        legend entries={Profile },
        legend style={at={(0.55,0.53)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small}
    ]
 \addplot [color=black,solid,line width=1.5pt]
 table[x index=0, y index=4]{./dat/Equal_Convol_Matrix_reduced_2.dat%  
 };
    \end{axis}






\begin{axis}[
        % plot the second plot relative to the first one ...
        at=(first plot.south),
        % ... and use an appropriate `anchor'
        anchor=north,
%        % if you need an "offset" between the plots, you can add e.g. a `yshift'
%        yshift=-5mm,
width=.9\columnwidth,
height=.5\columnwidth,
xmin=12050,
xmax=12550,
xlabel style={font=\small},
xlabel={Profile length (\# of points)},
%ymode=log,
ymin=-6,
ymax=0.2,
ylabel style={font=\small},
ylabel={Fault Magnitud (dB)},
legend entries={$\beta$,
	$\beta_{\text{after deconvolution}}$,
	$\beta_{\text{after compensation}}$},
	legend style={at={(0.45,0.23)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\large},
    ]       
       \addplot [color=blue,solid,line width=1.5pt]
       table[x index=0, y index=1]{./dat/Equal_Convol_Matrix_reduced_2.dat%  
       };
       
       \addplot [color=violet,solid,line width=1.5pt]
       table[x index=0, y index=2]{./dat/Equal_Convol_Matrix_reduced_2.dat%  
       };
       
       \addplot [color=red,solid,line width=1.5pt]
       table[x index=0, y index=3]{./dat/Equal_Convol_Matrix_reduced_2.dat%  
       };
       
    \end{axis}
\end{tikzpicture}


==> LBI Improvements_arXIv_ok/figure_iteration_Twoplots.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=1]



    \begin{axis}[
        % don't show any `xticklabels' on the first (upper) plot
        xticklabels={},
        % give the plot a (coordinate/node) `name'
        name=first plot,
        width=.9\columnwidth,
        height=.5\columnwidth,
        xmin=1100,
        xmax=1150,      
        ymin=12,
        ymax=16,
        ylabel style={font=\small},
        ylabel={OTDR Intensity (dB)},
        legend entries={Profile },
        legend style={at={(0.55,0.50)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small}
    ]
 \addplot [color=black,solid,line width=1.5pt]
 table[x index=0, y index=9]{./dat/iterations_all.dat%  
 };
    \end{axis}






\begin{axis}[
        % plot the second plot relative to the first one ...
        at=(first plot.south),
        % ... and use an appropriate `anchor'
        anchor=north,
%        % if you need an "offset" between the plots, you can add e.g. a `yshift'
%        yshift=-5mm,
width=.9\columnwidth,
height=.5\columnwidth,
xmin=1100,
xmax=1150,
xlabel style={font=\small},
xlabel={Profile length (\# of measurement samples) },
%ymode=log,
ymin=-0.55,
ymax=0.1,
ylabel style={font=\small},
ylabel={Fault Magnitud (dB)},
legend entries={$\betab$,
	$\hat{\betab}_{iter 4500}$,
	$\hat{\betab}_{iter 450}$,
	$\hat{\betab}_{iter 350}$,
	$\hat{\betab}_{iter 300}$,
	$\hat{\betab}_{iter 250}$,
	$\hat{\betab}_{iter 200}$,
	$\hat{\betab}_{iter 100}$,},
	legend style={at={(0.49,0.09)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small}, legend columns={2}
    ]       
       \addplot [color=blue,solid,line width=1.5pt]
       table[x index=0, y index=1]{./dat/iterations_all.dat%  
       };
       
       \addplot [color=red,solid,line width=1.5pt]
       table[x index=0, y index=2]{./dat/iterations_all.dat%  
       };
       
       \addplot [color=violet,solid,line width=1.5pt]
       table[x index=0, y index=3]{./dat/iterations_all.dat%  
       };
       
       \addplot [color=purple,solid,line width=1.5pt]
       table[x index=0, y index=4]{./dat/iterations_all.dat%  
       };
       
       \addplot [color=magenta,solid,line width=1.5pt]
       table[x index=0, y index=5]{./dat/iterations_all.dat%  
       };
       
       
       \addplot [color=gray,solid,line width=1.5pt]
       table[x index=0, y index=6]{./dat/iterations_all.dat%  
       };
       
       \addplot [color=orange,solid,line width=1.5pt]
       table[x index=0, y index=7]{./dat/iterations_all.dat%  
       };
       
       
       \addplot [color=green,solid,line width=1.5pt]
       table[x index=0, y index=8]{./dat/iterations_all.dat%  
       };
    \end{axis}
\end{tikzpicture}


==> LBI Improvements_arXIv_ok/shape_4500iter.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=0.95]
%[spy using outlines={black,rectangle,magnification=1.5,size=1.5cm, connect spies}]

\begin{axis}[%
width=.75\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=1118,
xmax=1125,
xlabel style={font=\large},
xlabel={$\Delta$},
xmajorgrids,
%xtick={2,4,6,8,10,12,14,16,18,20},
%ymode=log,
ymin=0,
ymax=0.8,
yminorticks=true,
ylabel style={font=\large},
ylabel={Relative Step size},
%yticklabels={,,},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={iterations=4500,
},
legend style={at={(0.48,0.29)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\large}
]
%north east
%\addlegendimage{only marks,color=red,fill=gray!20,mark=diamond,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=blue,fill=green!20,mark=triangle,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}

\addplot [color=magenta,solid,line width=1.5pt]
table[x index=0, y index=1]{./dat/neighboor.dat%  
};

%\addplot [color=black,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	-10	15.07773175	\\
%	-8	11.97666805	\\
%	-6	9.513405588	\\
%	-4	7.556766667	\\
%	-2	6.002553127	\\
%	0	4.767997429	\\
%	2	3.787354981	\\
%	4	3.008402996	\\
%	6	2.389659441	\\
%	8	1.898173966	\\
%	10	1.507773175	\\
%	};
\end{axis}
%\spy [blue] on (7.6,4.1) in node [below] at (8.2,3.6);
\end{tikzpicture}%



==> MCC.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=1]
%[spy using outlines={black,rectangle,magnification=1.5,size=1.5cm, connect spies}]

\begin{axis}[%
width=.75\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=100,
xmax=450,
xlabel style={font=\small},
xlabel={iterations},
xmajorgrids,
%ymode=log,
ymin=0.4,
ymax=1,
ylabel style={font=\small},
ylabel={MCC},
%yticklabels={,,},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={Original LBI ,
            Split-profile LBI  ,
        	Split-profile LBI with compensation},
legend style={at={(0.10,0.10)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small}
]
%north east
%\addlegendimage{only marks,color=red,fill=gray!20,mark=diamond,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=blue,fill=green!20,mark=triangle,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}

\addplot [color=blue,solid,line width=2.0pt]
       table[x index=0, y index=1]{./dat/MCC.dat%  
       };
       \addplot [color=teal,solid,line width=2.0pt]
       table[x index=0, y index=2]{./dat/MCC.dat%  
       };
       
       \addplot [color=red,solid,line width=2.0pt]
       table[x index=0, y index=3]{./dat/MCC.dat%  
       }; 
%\addplot [color=black,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	-10	15.07773175	\\
%	-8	11.97666805	\\
%	-6	9.513405588	\\
%	-4	7.556766667	\\
%	-2	6.002553127	\\
%	0	4.767997429	\\
%	2	3.787354981	\\
%	4	3.008402996	\\
%	6	2.389659441	\\
%	8	1.898173966	\\
%	10	1.507773175	\\
%	};
\end{axis}
%\spy [blue] on (7.6,4.1) in node [below] at (8.2,3.6);
\end{tikzpicture}%



==> MCC_coeff.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=1]
%[spy using outlines={black,rectangle,magnification=1.5,size=1.5cm, connect spies}]

\begin{axis}[%
width=.75\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=20,
xmax=200,
xlabel style={font=\small},
xlabel={number of compensation coefficients },
xmajorgrids,
%ymode=log,
ymin=0.6,
ymax=1,
ylabel style={font=\small},
ylabel={MCC},
%yticklabels={,,},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={Original LBI ,
            Split-profile LBI  ,
        	Split-profile LBI with compensation},
legend style={at={(0.10,0.10)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small}
]
%north east
%\addlegendimage{only marks,color=red,fill=gray!20,mark=diamond,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=blue,fill=green!20,mark=triangle,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}

\addplot [color=blue,solid,line width=2.0pt]
    table[x index=0, y index=5]{./dat/Fixed_LB_LBsplit.dat%  
    };
    
\addplot [color=teal,solid,line width=2.0pt]
    table[x index=0, y index=6]{./dat/Fixed_LB_LBsplit.dat%  
    };
\addplot [color=red,solid,line width=2.0pt]
       table[x index=0, y index=3]{./dat/Coeff_Equalizer_all.dat%  
       };
%\addplot [color=black,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	-10	15.07773175	\\
%	-8	11.97666805	\\
%	-6	9.513405588	\\
%	-4	7.556766667	\\
%	-2	6.002553127	\\
%	0	4.767997429	\\
%	2	3.787354981	\\
%	4	3.008402996	\\
%	6	2.389659441	\\
%	8	1.898173966	\\
%	10	1.507773175	\\
%	};
\end{axis}
%\spy [blue] on (7.6,4.1) in node [below] at (8.2,3.6);
\end{tikzpicture}%



==> MCC_convo_Matrix.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=1]
%[spy using outlines={black,rectangle,magnification=1.5,size=1.5cm, connect spies}]

\begin{axis}[%
width=.75\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=100,
xmax=450,
xlabel style={font=\large},
xlabel={$\Delta$},
xmajorgrids,
xtick={100,150,200,250,300,350,400,450},
%ymode=log,
ymin=0.2,
ymax=1,
yminorticks=true,
ylabel style={font=\large},
ylabel={MCC},
%yticklabels={,,},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={Original LBI,
	Split-profile LBI,
	Split-profile LBI after deconvolution,
	},
legend style={at={(0.13,0.30)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small}
]
%north east
%\addlegendimage{only marks,color=red,fill=gray!20,mark=diamond,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=blue,fill=green!20,mark=triangle,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}

\addplot [color=blue,solid,line width=1.5pt]
table[x index=0, y index=1]{./dat/MCC_Conv_Matrix.dat%  
};

\addplot [color=red,solid,line width=1.5pt]
table[x index=0, y index=2]{./dat/MCC_Conv_Matrix.dat%  
};

\addplot [color=violet,solid,line width=1.5pt]
table[x index=0, y index=3]{./dat/MCC_Conv_Matrix.dat%  
}; 


%\addplot [color=black,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	-10	15.07773175	\\
%	-8	11.97666805	\\
%	-6	9.513405588	\\
%	-4	7.556766667	\\
%	-2	6.002553127	\\
%	0	4.767997429	\\
%	2	3.787354981	\\
%	4	3.008402996	\\
%	6	2.389659441	\\
%	8	1.898173966	\\
%	10	1.507773175	\\
%	};
\end{axis}
%\spy [blue] on (7.6,4.1) in node [below] at (8.2,3.6);
\end{tikzpicture}%



==> RTP_RFP_MCC.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=1]



    \begin{axis}[
        % don't show any `xticklabels' on the first (upper) plot
        xticklabels={},
        % give the plot a (coordinate/node) `name'
        name=first plot,
        width=.9\columnwidth,
        height=.4\columnwidth,
        xmin=100,
        xmax=450,      
        ymin=0.75,
        ymax=1,
        ylabel style={font=\large},
        ylabel={RTP},
        legend entries={Original LBI ,
        	Split-profile LBI  ,
        	Split-profile LBI with compensation},
        legend style={at={(0.0,1.2)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small}
    ]
        \addplot [color=blue,solid,line width=2.0pt]
        table[x index=0, y index=1]{./dat/RTP.dat%  
        };
        
        \addplot [color=teal,solid,line width=2.0pt]
        table[x index=0, y index=2]{./dat/RTP.dat%  
        };
        
        \addplot [color=red,solid,line width=2.0pt]
        table[x index=0, y index=3]{./dat/RTP.dat%  
        }; 
    \end{axis}



\begin{axis}[
	 % don't show any `xticklabels' on the first (upper) plot
	xticklabels={},
	% give the plot a (coordinate/node) `name'
	name=second plot,
	at=(first plot.south),
	% ... and use an appropriate `anchor'
	anchor=north,
	width=.9\columnwidth,
	height=.4\columnwidth,
	xmin=100,
	xmax=450, 
	ymode=log,
%	yticklabels={},     	
%	ymin=0.5e-4,
%	ymax=5e-4,
	ylabel style={font=\large},
	ylabel={RFP},
	]
	\addplot [color=blue,solid,line width=2.0pt]
	table[x index=0, y index=1]{./dat/RFP.dat%  
	};
	
	\addplot [color=teal,solid,line width=2.0pt]
	table[x index=0, y index=2]{./dat/RFP.dat%  
	};
	
	\addplot [color=red,solid,line width=2.0pt]
	table[x index=0, y index=3]{./dat/RFP.dat%  
	}; 
	
	
\end{axis}



    \begin{axis}[
        % plot the second plot relative to the first one ...
        at=(second plot.south),
        % ... and use an appropriate `anchor'
        anchor=north,
%        % if you need an "offset" between the plots, you can add e.g. a `yshift'
%        yshift=-5mm,
width=.9\columnwidth,
height=.4\columnwidth,
xmin=100,
xmax=450,
xlabel style={font=\small},
xlabel={iterations},
%ymode=log,
ymin=0.4,
ymax=1,
ylabel style={font=\large},
ylabel={MCC},
    ]
       \addplot [color=blue,solid,line width=2.0pt]
       table[x index=0, y index=1]{./dat/MCC.dat%  
       };
       
       \addplot [color=teal,solid,line width=2.0pt]
       table[x index=0, y index=2]{./dat/MCC.dat%  
       };
       
       \addplot [color=red,solid,line width=2.0pt]
       table[x index=0, y index=3]{./dat/MCC.dat%  
       }; 
    \end{axis}
\end{tikzpicture}

==> RelativeStep_average.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=1]
%[spy using outlines={black,rectangle,magnification=1.5,size=1.5cm, connect spies}]

\begin{axis}[%
width=.75\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\large},
xlabel={$\Delta$},
xmajorgrids,
xtick={2,4,6,8,10,12,14,16,18,20},
%ymode=log,
ymin=0,
ymax=0.8,
yminorticks=true,
ylabel style={font=\small},
ylabel={Relative Step size},
%yticklabels={,,},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={iterations=450,
	iterations=350,
    iterations=300,
	iterations=250,
    iterations=200,
    iterations=100},
legend style={at={(0.48,0.29)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small}
]
%north east
%\addlegendimage{only marks,color=red,fill=gray!20,mark=diamond,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=blue,fill=green!20,mark=triangle,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}

\addplot [color=violet,solid,line width=1.5pt]
table[x index=0, y index=1]{./dat/RelativeDeltaStep_average_all.dat%  
};

\addplot [color=teal,solid,line width=1.5pt]
table[x index=0, y index=2]{./dat/RelativeDeltaStep_average_all.dat%  
};

\addplot [color=red,solid,line width=1.5pt]
table[x index=0, y index=3]{./dat/RelativeDeltaStep_average_all.dat%  
}; 

\addplot [color=black,solid,line width=1.5pt]table[x index=0, y index=4]{./dat/RelativeDeltaStep_average_all.dat%  
};

\addplot [color=magenta,solid,line width=1.5pt]
table[x index=0, y index=5]{./dat/RelativeDeltaStep_average_all.dat%  
};

\addplot [color=blue,solid,line width=1.5pt]
table[x index=0, y index=6]{./dat/RelativeDeltaStep_average_all.dat%  
};
%\addplot [color=black,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	-10	15.07773175	\\
%	-8	11.97666805	\\
%	-6	9.513405588	\\
%	-4	7.556766667	\\
%	-2	6.002553127	\\
%	0	4.767997429	\\
%	2	3.787354981	\\
%	4	3.008402996	\\
%	6	2.389659441	\\
%	8	1.898173966	\\
%	10	1.507773175	\\
%	};
\end{axis}
%\spy [blue] on (7.6,4.1) in node [below] at (8.2,3.6);
\end{tikzpicture}%



==> cluster_shape.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=1]
%[spy using outlines={black,rectangle,magnification=1.5,size=1.5cm, connect spies}]

\begin{axis}[%
width=.8\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=2,
xmax=22,
xlabel style={font=\small},
xlabel={length of the cluster},
xmajorgrids,
%xtick={2,4,6,8,10,12,14,16,18,20},
%ymode=log,
ymin=0,
ymax=1,
yminorticks=true,
%ylabel style={font=\footnotesize},
ylabel={},
%yticklabels={,,},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={cluster 1,
	cluster 2,
    cluster 3,
	cluster 4,
    cluster 5,
    cluster 6,
    average of clusters},
legend style={at={(0.53,0.42)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small}
]
%north east
%\addlegendimage{only marks,color=red,fill=gray!20,mark=diamond,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=blue,fill=green!20,mark=triangle,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}

\addplot [color=violet,solid,line width=1.5pt]
table[x index=0, y index=1]{./dat/shape cluster.dat%  
};

\addplot [color=teal,solid,line width=1.5pt]
table[x index=0, y index=2]{./dat/shape cluster.dat%  
};

\addplot [color=red,solid,line width=1.5pt]
table[x index=0, y index=3]{./dat/shape cluster.dat%  
}; 

\addplot [color=orange,solid,line width=1.5pt]table[x index=0, y index=4]{./dat/shape cluster.dat%  
};

\addplot [color=magenta,solid,line width=1.5pt]
table[x index=0, y index=5]{./dat/shape cluster.dat%  
};

\addplot [color=blue,solid,line width=1.5pt]
table[x index=0, y index=6]{./dat/shape cluster.dat%  
};

\addplot [color=black, dashed,line width=1.7pt]
table[x index=0, y index=7]{./dat/shape cluster.dat%  
};
%\addplot [color=black,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	-10	15.07773175	\\
%	-8	11.97666805	\\
%	-6	9.513405588	\\
%	-4	7.556766667	\\
%	-2	6.002553127	\\
%	0	4.767997429	\\
%	2	3.787354981	\\
%	4	3.008402996	\\
%	6	2.389659441	\\
%	8	1.898173966	\\
%	10	1.507773175	\\
%	};
\end{axis}
%\spy [blue] on (7.6,4.1) in node [below] at (8.2,3.6);
\end{tikzpicture}%



==> figure_Equal_Conv_Matrix.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=1][line cap=round,line join=round]



    \begin{axis}[
        % don't show any `xticklabels' on the first (upper) plot
        xticklabels={},
        % give the plot a (coordinate/node) `name'
        name=first plot,
        width=.9\columnwidth,
        height=.5\columnwidth,
        xmin=12050,
        xmax=12550,      
        ymin=9.5,
        ymax=18,
        ylabel style={font=\small},
        ylabel={OTDR Intensity (dB)},
        legend entries={Profile },
        legend style={at={(0.55,0.53)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small}
    ]
 \addplot [color=black,solid,line width=1.5pt]
 table[x index=0, y index=4]{./dat/Equal_Convol_Matrix_reduced_2.dat%  
 };
    \end{axis}






\begin{axis}[
        % plot the second plot relative to the first one ...
        at=(first plot.south),
        % ... and use an appropriate `anchor'
        anchor=north,
%        % if you need an "offset" between the plots, you can add e.g. a `yshift'
%        yshift=-5mm,
width=.9\columnwidth,
height=.5\columnwidth,
xmin=12050,
xmax=12550,
xlabel style={font=\small},
xlabel={Profile length (\# of points)},
%ymode=log,
ymin=-6,
ymax=0.2,
ylabel style={font=\small},
ylabel={Fault Magnitud (dB)},
legend entries={$\beta$,
	$\beta_{\text{after deconvolution}}$,
	$\beta_{\text{after compensation}}$},
	legend style={at={(0.45,0.23)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\large},
    ]       
       \addplot [color=blue,solid,line width=1.5pt]
       table[x index=0, y index=1]{./dat/Equal_Convol_Matrix_reduced_2.dat%  
       };
       
       \addplot [color=violet,solid,line width=1.5pt]
       table[x index=0, y index=2]{./dat/Equal_Convol_Matrix_reduced_2.dat%  
       };
       
       \addplot [color=red,solid,line width=1.5pt]
       table[x index=0, y index=3]{./dat/Equal_Convol_Matrix_reduced_2.dat%  
       };
       
    \end{axis}
\end{tikzpicture}


==> figure_iteration_Twoplots.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=1]



    \begin{axis}[
        % don't show any `xticklabels' on the first (upper) plot
        xticklabels={},
        % give the plot a (coordinate/node) `name'
        name=first plot,
        width=.9\columnwidth,
        height=.5\columnwidth,
        xmin=1100,
        xmax=1150,      
        ymin=12,
        ymax=16,
        ylabel style={font=\small},
        ylabel={OTDR Intensity (dB)},
        legend entries={Profile },
        legend style={at={(0.55,0.50)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small}
    ]
 \addplot [color=black,solid,line width=1.5pt]
 table[x index=0, y index=9]{./dat/iterations_all.dat%  
 };
    \end{axis}






\begin{axis}[
        % plot the second plot relative to the first one ...
        at=(first plot.south),
        % ... and use an appropriate `anchor'
        anchor=north,
%        % if you need an "offset" between the plots, you can add e.g. a `yshift'
%        yshift=-5mm,
width=.9\columnwidth,
height=.5\columnwidth,
xmin=1100,
xmax=1150,
xlabel style={font=\small},
xlabel={Profile length (\# of measurement samples) },
%ymode=log,
ymin=-0.55,
ymax=0.1,
ylabel style={font=\small},
ylabel={Fault Magnitud (dB)},
legend entries={$\betab$,
	$\hat{\betab}_{iter 4500}$,
	$\hat{\betab}_{iter 450}$,
	$\hat{\betab}_{iter 350}$,
	$\hat{\betab}_{iter 300}$,
	$\hat{\betab}_{iter 250}$,
	$\hat{\betab}_{iter 200}$,
	$\hat{\betab}_{iter 100}$,},
	legend style={at={(0.49,0.09)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small}, legend columns={2}
    ]       
       \addplot [color=blue,solid,line width=1.5pt]
       table[x index=0, y index=1]{./dat/iterations_all.dat%  
       };
       
       \addplot [color=red,solid,line width=1.5pt]
       table[x index=0, y index=2]{./dat/iterations_all.dat%  
       };
       
       \addplot [color=violet,solid,line width=1.5pt]
       table[x index=0, y index=3]{./dat/iterations_all.dat%  
       };
       
       \addplot [color=purple,solid,line width=1.5pt]
       table[x index=0, y index=4]{./dat/iterations_all.dat%  
       };
       
       \addplot [color=magenta,solid,line width=1.5pt]
       table[x index=0, y index=5]{./dat/iterations_all.dat%  
       };
       
       
       \addplot [color=gray,solid,line width=1.5pt]
       table[x index=0, y index=6]{./dat/iterations_all.dat%  
       };
       
       \addplot [color=orange,solid,line width=1.5pt]
       table[x index=0, y index=7]{./dat/iterations_all.dat%  
       };
       
       
       \addplot [color=green,solid,line width=1.5pt]
       table[x index=0, y index=8]{./dat/iterations_all.dat%  
       };
    \end{axis}
\end{tikzpicture}


==> shape_4500iter.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=0.95]
%[spy using outlines={black,rectangle,magnification=1.5,size=1.5cm, connect spies}]

\begin{axis}[%
width=.75\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=1118,
xmax=1125,
xlabel style={font=\large},
xlabel={$\Delta$},
xmajorgrids,
%xtick={2,4,6,8,10,12,14,16,18,20},
%ymode=log,
ymin=0,
ymax=0.8,
yminorticks=true,
ylabel style={font=\large},
ylabel={Relative Step size},
%yticklabels={,,},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={iterations=4500,
},
legend style={at={(0.48,0.29)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\large}
]
%north east
%\addlegendimage{only marks,color=red,fill=gray!20,mark=diamond,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=blue,fill=green!20,mark=triangle,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}
%\addlegendimage{only marks,color=mycolor1,fill=gray!20,mark=o,line width=1.0pt,mark size=4pt}

\addplot [color=magenta,solid,line width=1.5pt]
table[x index=0, y index=1]{./dat/neighboor.dat%  
};

%\addplot [color=black,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	-10	15.07773175	\\
%	-8	11.97666805	\\
%	-6	9.513405588	\\
%	-4	7.556766667	\\
%	-2	6.002553127	\\
%	0	4.767997429	\\
%	2	3.787354981	\\
%	4	3.008402996	\\
%	6	2.389659441	\\
%	8	1.898173966	\\
%	10	1.507773175	\\
%	};
\end{axis}
%\spy [blue] on (7.6,4.1) in node [below] at (8.2,3.6);
\end{tikzpicture}%


